Asymptotic form of the approach to equilibrium in reversible recombination reactions

The reversible reactions A+A<=>C and A+B<=>C are investigated. From the exact Langevin equations describing our model, we set up a systematic approximation scheme to compute the approach of the density of C particles to its equilibrium value. We show that for sufficiently long time t, this approach takes the form of a power law At^(-d/2), for any dimension d. The amplitude A is also computed exactly, but is expected to be model dependent. For uncorrelated initial conditions, the C density turns out to be a monotonic time function. The cases of correlated initial conditions and unequal diffusion constants are investigated as well. In the former, correlations may break the monotonicity of the density or in some special cases they may change the long time behavior. For the latter, the power law remains valid, only the amplitude changes, even in the extreme case of immobile C particles. We also consider the case of segregated initial condition for which a reaction front is observed, and confirm that its width is governed by mean-field exponent in any dimension.

==> reyfig1.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 10.319 22.860 to 12.859 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 15.399 22.860 to 16.669 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 21.749 22.860 to 23.019 22.860
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.10cm>
\plot 16.669 22.860 17.939 22.860 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 20.479 22.860 21.749 22.860 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  7.779 20.320  6.509 19.050 /
\plot  6.509 19.050  7.779 17.780 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 12.859 20.320 11.589 19.050 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 21.114 19.050 22.384 19.050 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\putrule from  5.239 19.050 to  6.509 19.050
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 10.319 19.050 to 11.589 19.050
\plot 11.589 19.050 12.859 17.780 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 15.399 19.050 to 16.669 19.050
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 17.939 20.320 16.669 19.050 /
\plot 16.669 19.050 17.939 17.780 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 22.225 19.209 22.543 18.891 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 22.225 18.891 22.543 19.209 /
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at  5.080 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at  7.620 23.336
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.10cm>
\plot  5.239 22.860  7.779 22.860 /
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 10.160 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}time} [lB] at  2.240 21.431
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 12.700 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 15.240 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at 17.780 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at 20.320 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 22.860 23.336
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at  5.080 19.526
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at  8.096 20.003
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at  8.096 17.462
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at 13.176 20.003
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 10.160 19.526
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 15.240 19.526
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 18.256 20.003
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 18.256 17.462
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!\chi$} [lB] at 20.161 18.733
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\delta\!c$} [lB] at 13.176 17.462
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$\zeta$} [lB] at 23.019 18.733
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
%
% arrow head
%
\plot  2.413 21.082  1.905 20.955  2.413 20.828 /
%
\putrule from  1.905 20.955 to  3.810 20.955
\linethickness=0pt
\putrectangle corners at  1.880 23.768 and 23.044 17.355
\endpicture}


==> reyfig2.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.10cm>
\ellipticalarc axes ratio  1.270:0.635  360 degrees 
	from  6.350 15.875 center at  5.080 15.875
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.635:0.318  360 degrees 
	from 12.065 15.240 center at 11.430 15.240
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\ellipticalarc axes ratio  0.635:0.318  360 degrees 
	from 12.065 16.510 center at 11.430 16.510
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.165}}} at 12.065 15.240
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.165}}} at 12.065 16.510
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.165}}} at 17.780 16.510
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.165}}} at 17.780 15.240
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 10.160 16.510  8.890 15.875 /
\plot  8.890 15.875 10.160 15.240 /
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.165}}} at  6.350 15.875
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 15.875 16.510 14.605 15.875 /
\plot 14.605 15.875 15.875 15.240 /
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$\langle\delta\!\chi^2\rangle =$} [lB] at  0.635 15.606
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 16.510 15.240 17.780 16.510 /
\plot 17.780 16.510 16.510 16.510 /
\plot 16.510 16.510 17.780 15.240 /
\plot 17.780 15.240 16.510 15.240 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\putrule from 10.160 15.240 to 10.795 15.240
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 10.160 16.510 to 10.795 16.510
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 15.875 16.510 to 16.510 16.510
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\putrule from 15.875 15.240 to 16.510 15.240
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$+$} [lB] at  7.620 15.670
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$+$} [lB] at 13.335 15.606
%
% Fig TEXT object
%
\put{\SetFigFont{12}{14.4}{rm}$+\cdots$} [lB] at 19.050 15.684
\linethickness=0pt
\putrectangle corners at  0.635 16.842 and 19.050 14.908
\endpicture}


==> reyfig3.tex <==
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.318}}} at 10.160 20.955
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\put{\makebox(0,0)[l]{\circle*{ 0.318}}} at 16.510 20.955
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.10cm>
\plot  2.540 20.955  3.810 20.955 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  5.080 22.225  3.810 20.955 /
\plot  3.810 20.955  5.080 19.685 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot  8.890 20.955 10.160 20.955 /
\plot 10.160 20.955 11.430 19.685 /
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\put{\makebox(0,0)[l]{\circle*{ 0.318}}} at  3.810 20.955
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.10cm>
\plot 15.240 20.955 16.510 20.955 /
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$p^2\bar{\delta\!\chi}\delta\!\chi^2$} [lB] at  2.223 21.749
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setsolid
\plot 11.430 22.225 10.160 20.955 /
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\plot 17.780 22.225 16.510 20.955 /
\plot 16.510 20.955 17.780 19.685 /
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$p^2\bar{\delta\!\chi}\delta\!\chi\delta\!c$} [lB] at  8.072 21.749
%
% Fig TEXT object
%
\put{\SetFigFont{10}{14.4}{rm}$p^2\bar{\delta\!\chi}\delta\!c^2$} [lB] at 14.922 21.749
\linethickness=0pt
\putrectangle corners at  2.223 22.308 and 17.805 19.660
\endpicture}

